Differentiable Constrained Imitation Learning for Robot Motion Planning and Control

Motion planning and control are crucial components of robotics applications like automated driving. Here, spatio-temporal hard constraints like system dynamics and safety boundaries (e.g., obstacles) restrict the robot's motions. Direct methods from optimal control solve a constrained optimization problem. However, in many applications finding a proper cost function is inherently difficult because of the weighting of partially conflicting objectives. On the other hand, Imitation Learning (IL) methods such as Behavior Cloning (BC) provide an intuitive framework for learning decision-making from offline demonstrations and constitute a promising avenue for planning and control in complex robot applications. Prior work primarily relied on soft constraint approaches, which use additional auxiliary loss terms describing the constraints. However, catastrophic safety-critical failures might occur in out-of-distribution (OOD) scenarios. This work integrates the flexibility of IL with hard constraint handling in optimal control. Our approach constitutes a general framework for constraint robotic motion planning and control, as well as traffic agent simulation, whereas we focus on mobile robot and automated driving applications. Hard constraints are integrated into the learning problem in a differentiable manner, via explicit completion and gradient-based correction. Simulated experiments of mobile robot navigation and automated driving provide evidence for the performance of the proposed method.

==> BacktoLane_Beispiel_Con_Closed_Loop_107.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	width=\textwidth,
xlabel shift = -3 pt,
ylabel shift = -3 pt,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.335)},
	anchor=north west,
	draw=lightgray204,
	legend columns=-1,
	axis equal
}, 
%tick align=outside,
%tick pos=left,
%title={Testszene 4363},
x grid style={darkgray176},
xlabel={$x \left[ \si{\metre}\right] $ },
xmin=-22, xmax=22,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$y \left[ \si{\metre} \right] $ },
ymin=-22, ymax=22,
%ytick style={color=black}
]
\draw[draw=blue] (axis cs:-1.47050499916077,0) circle (1.4);
\draw[draw=blue] (axis cs:-0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:1.47050499916077,0) circle (1.4);

\addplot [semithick, green01270]
table {%
0 0
1.26520859756644 0.0010083939702437
2.52729161134886 -0.000691659727301908
3.78887187141789 0.00598693582300964
5.05055750282332 0.012035882951721
6.31228642634553 0.0174124189750733
7.57320587638792 0.0242137677044401
8.83421906772943 0.0315216922094468
10.0953653499995 0.0387389654504714
11.3568808178765 0.0476494653297275
12.6193556311196 0.0552077751306132
13.882163542211 0.0636687251832862
15.1452962414197 0.0686268947570342
16.4080603200711 0.0707825127231318
17.6698019537302 0.0755249442418569
18.9300279881817 0.0765982419670224
20.1903950790193 0.0822413052573979
21.4505740802151 0.0857351292150911
22.7108765931159 0.0880828236220709
23.9712057851857 0.0856798139486473
};

\addplot [semithick, red]
table {%
-9.27908420562744 1.83256459236145
-7.27914953231812 1.84869682788849
-5.27921438217163 1.86482894420624
-3.27927947044373 1.88096106052399
-1.27934467792511 1.89709317684174
0.720590233802795 1.91322529315948
2.72052526473999 1.92935740947723
4.72045993804932 1.94548952579498
6.7203950881958 1.96162164211273
8.72033023834229 1.97775387763977
10.7202644348145 1.99388599395752
12.7201995849609 2.01001811027527
14.7201347351074 2.02615022659302
16.7200698852539 2.04228234291077
18.7200050354004 2.05841445922852
20.7199401855469 2.07454657554626
22.7198581695557 2.09067869186401
24.7197933197021 2.10681080818176
26.7197284698486 2.12294292449951
28.7196636199951 2.13907504081726
30.7195987701416 2.15520715713501
32.7195320129395 2.17133927345276
34.7194671630859 2.18747138977051
36.7194023132324 2.20360350608826
38.7193374633789 2.21973562240601
};
\addplot [semithick, red, forget plot]
table {%
-9.24681949615479 -2.16730523109436
-7.24688482284546 -2.15117311477661
-5.24695014953613 -2.13504099845886
-3.24701523780823 -2.11890888214111
-1.24708032608032 -2.10277676582336
0.752854585647583 -2.08664464950562
2.75278949737549 -2.07051253318787
4.75272417068481 -2.05438041687012
6.7526593208313 -2.03824830055237
8.75259399414062 -2.02211594581604
10.7525291442871 -2.00598382949829
12.7524642944336 -1.98985183238983
14.7523984909058 -1.97371971607208
16.7523345947266 -1.95758748054504
18.7522678375244 -1.94145536422729
20.7522029876709 -1.92532324790955
22.7521228790283 -1.90919125080109
24.7520580291748 -1.89305913448334
26.7519931793213 -1.87692701816559
28.7519283294678 -1.86079490184784
30.7518634796143 -1.84466278553009
32.7517967224121 -1.82853066921234
34.7517318725586 -1.8123984336853
36.7516670227051 -1.79626631736755
38.7516021728516 -1.7801342010498
};

\end{axis}

\end{tikzpicture}


==> BacktoLane_Beispiel_Con_Closed_Loop_27.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	width=\textwidth,
xlabel shift = -3 pt,
ylabel shift = -3 pt,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.335)},
	anchor=north west,
	draw=lightgray204,
	legend columns=-1,
	axis equal
}, 
%tick align=outside,
%tick pos=left,
%title={Testszene 4363},
x grid style={darkgray176},
xlabel={$x \left[ \si{\metre}\right] $ },
xmin=-22, xmax=22,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$y \left[ \si{\metre} \right] $ },
ymin=-22, ymax=22,
%ytick style={color=black}
]
\draw[draw=blue] (axis cs:-1.47050499916077,0) circle (1.4);
\draw[draw=blue] (axis cs:-0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:1.47050499916077,0) circle (1.4);

\addplot [semithick, green01270]
table {%
0 0
0.855046453612956 -0.0852441913882191
1.84588886470255 -0.239645615645484
2.93970791779445 -0.415872764553172
4.10532370046829 -0.587574216084551
5.34063549320896 -0.765232586411732
6.63028332415263 -0.983616892349154
7.99180025556718 -1.21109168308069
9.43037273622913 -1.34840294402488
10.9255345352809 -1.46224791241036
12.4528175920941 -1.65773566137149
14.0090341213747 -1.89949808435559
15.5938876841942 -2.11178843416667
17.2094102326019 -2.29235928842034
18.8429559937437 -2.40917668452858
20.4780591627055 -2.5268320613002
22.124128436092 -2.57744565609738
23.7774897177226 -2.65382649234217
25.4365672090843 -2.72763769524462
27.1057289198611 -2.65594507538999
};

\addplot [semithick, red]
table {%
-1.04367089271545 -1.96579730510712
-1.04367089271545 -1.96579730510712
-1.04367089271545 -1.96579730510712
-1.04367089271545 -1.96579730510712
-1.04367089271545 -1.96579730510712
0.953486144542694 -1.85942542552948
2.95064330101013 -1.75305342674255
4.94780015945435 -1.64668154716492
6.94495725631714 -1.54030966758728
8.94211483001709 -1.43393778800964
10.9392709732056 -1.32756578922272
12.9364280700684 -1.22119390964508
14.9335851669312 -1.11482203006744
16.9307422637939 -1.00845003128052
18.9279003143311 -0.902078151702881
20.9250564575195 -0.795706212520599
22.9222145080566 -0.689334332942963
24.9193706512451 -0.582962393760681
26.9165287017822 -0.476590484380722
28.9136848449707 -0.370218545198441
30.9108772277832 -0.263936430215836
32.9080467224121 -0.157777830958366
34.9052124023438 -0.0516192391514778
36.9023818969727 0.0545393563807011
38.8995513916016 0.16069795191288
};
\addplot [semithick, red, forget plot]
table {%
-0.830959498882294 -5.9601263999939
-0.830959498882294 -5.9601263999939
-0.830959498882294 -5.9601263999939
-0.830959498882294 -5.9601263999939
-0.830959498882294 -5.9601263999939
1.16619753837585 -5.85375452041626
3.16335463523865 -5.74738264083862
5.16051149368286 -5.64101028442383
7.15766859054565 -5.53463840484619
9.15482616424561 -5.42826652526855
11.1519832611084 -5.32189464569092
13.1491403579712 -5.21552276611328
15.146297454834 -5.10915088653564
17.1434535980225 -5.00277900695801
19.1406116485596 -4.89640712738037
21.137767791748 -4.79003524780273
23.1349258422852 -4.6836633682251
25.1320819854736 -4.57729148864746
27.1292400360107 -4.47091960906982
29.1263961791992 -4.36454725265503
31.123161315918 -4.25828790664673
33.1203308105469 -4.15212965011597
35.1175003051758 -4.04597091674805
37.1146659851074 -3.93981218338013
39.1118354797363 -3.83365368843079
};

\end{axis}

\end{tikzpicture}


==> Beispiel_Con_Closed_Loop_468.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
xlabel shift = -3 pt,
ylabel shift = -3 pt,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.335)},
	anchor=north west,
	draw=lightgray204,
	legend columns=-1,
	axis equal
}, 
%tick align=outside,
%tick pos=left,
%title={Testszene 4363},
x grid style={darkgray176},
xlabel={$x \left[ \si{\metre}\right] $ },
xmin=-22, xmax=22,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$y \left[ \si{\metre} \right] $ },
ymin=-22, ymax=22,
%ytick style={color=black}
axis equal
]
\draw[draw=blue] (axis cs:-1.47050499916077,0) circle (1.4);
\draw[draw=blue] (axis cs:-0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:1.47050499916077,0) circle (1.4);
\addplot [semithick, blue]
table {%
0 0
0.432823756388139 -0.0188077190901869
0.889131272977227 -0.0348620507098069
1.40862888178893 -0.042901601281855
1.99815714390475 -0.0729965928754061
2.6589470464684 -0.105202193133236
3.40349180028455 -0.190824394702884
4.21816828686314 -0.307973892095656
5.1056940311253 -0.466659767856126
6.09550502542913 -0.695320599472554
7.18017121098416 -0.995705588292891
8.29510329106023 -1.44469725138016
9.38934581486026 -2.06015269355869
10.4008495913463 -2.89087293342253
11.277870320214 -3.90791100691801
12.0936948837491 -4.99384495930624
12.7546418443794 -6.18225630426534
13.3419310547143 -7.42134556285557
13.820592917863 -8.71966564324194
14.1890294774565 -10.0593371445515
};

\addplot [semithick, green01270]
table {%
0 0
0.432827473806111 -0.0187220597421457
0.889144834467086 -0.0346328369856976
1.40865519601654 -0.0424346477848199
1.99821564642311 -0.0721497056070614
2.65904883746656 -0.103795358941807
3.40370572661223 -0.188605469282219
4.21856089053424 -0.304658941753122
5.10636814262736 -0.461898976973547
6.09665296161756 -0.688614850912188
7.18204510580471 -0.986470645200318
8.29822780063206 -1.43242318975576
9.39440630663606 -2.04448690868044
10.4088008314669 -2.87172556298922
11.2896131403292 -3.88552568268274
12.1096094785061 -4.9683554852995
12.7751981334472 -6.15421275464968
13.3673215782455 -7.39103737719966
13.8510332990251 -8.68752135676576
14.2246707699701 -10.0257874752129
};

\addplot [semithick, red]
table {%
-9.82388687133789 1.64787888526917
-7.82468509674072 1.59138417243958
-5.82548332214355 1.5348893404007
-3.82628130912781 1.47839462757111
-1.82707941532135 1.42189991474152
0.172122478485107 1.36540508270264
2.17132449150085 1.30891036987305
4.17053365707397 1.25214064121246
5.27008056640625 1.22060632705688
7.25682687759399 1.01501953601837
9.17360305786133 0.453869551420212
10.9566516876221 -0.445906013250351
12.5467319488525 -1.65443003177643
13.8918085098267 -3.13091516494751
14.9515514373779 -4.82388305664062
15.6924419403076 -6.67871856689453
16.0907077789307 -8.63595294952393
16.1497077941895 -10.3792085647583
16.0937309265137 -12.3784255981445
16.0377559661865 -14.3776416778564
15.9817714691162 -16.3768577575684
15.9257955551147 -18.3760738372803
15.8698196411133 -20.3752918243408
15.8138437271118 -22.3745079040527
15.757866859436 -24.3737239837646
};

\addplot [semithick, red, forget plot]
table {%
-9.93687629699707 -2.35052490234375
-7.9376745223999 -2.40701961517334
-5.93847274780273 -2.46351432800293
-3.93927073478699 -2.52000904083252
-1.94006884098053 -2.57650399208069
0.0591331161558628 -2.63299870491028
2.05833506584167 -2.68949341773987
4.05582094192505 -2.7462146282196
5.15536737442017 -2.77774882316589
6.48756790161133 -2.91032195091248
7.7045259475708 -3.26657795906067
8.83657264709473 -3.83784532546997
9.84609699249268 -4.60511350631714
10.7048768997192 -5.5482325553894
11.384654045105 -6.63419818878174
11.8599128723145 -7.82400798797607
12.1153793334961 -9.07949733734131
12.1512746810913 -10.2672567367554
12.0952987670898 -12.2664728164673
12.0393218994141 -14.2656898498535
11.9833383560181 -16.2649059295654
11.9273624420166 -18.2641220092773
11.8713865280151 -20.2633380889893
11.8154106140137 -22.2625560760498
11.7594337463379 -24.2617721557617
};


\end{axis}

\end{tikzpicture}


==> Beispiel_Con_ILKin_Closed_Loop_460.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}

\begin{axis}[
	width=\textwidth,
xlabel shift = -3 pt,
ylabel shift = -3 pt,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.335)},
	anchor=north west,
	draw=lightgray204,
	legend columns=-1,
}, 
%tick align=outside,
%tick pos=left,
%title={Testszene 4363},
x grid style={darkgray176},
xlabel={$x \left[ \si{\metre}\right] $ },
xmin=-22, xmax=22,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$y \left[ \si{\metre} \right] $ },
ymin=-22, ymax=22,
%ytick style={color=black}
axis equal
]
\draw[draw=blue] (axis cs:-1.47050499916077,0) circle (1.4);
\draw[draw=blue] (axis cs:-0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:0.490168333053589,0) circle (1.4);
\draw[draw=blue] (axis cs:1.47050499916077,0) circle (1.4);
\addplot [thick, orange]
table {%
0 0
0.414751471607666 -0.0181370193563197
0.904334074090058 -0.0150667423017588
1.43986917541389 -0.0277532170332817
2.04336703518901 -0.0455792646847927
2.74564570075538 -0.0686041796735514
3.54274046537796 -0.0721536146600759
4.40894928701411 -0.0571096663459549
5.36531991230852 -0.0423872803492743
6.42308980813091 -0.0687675152242526
7.60173490172254 -0.144215904259752
8.88821673933548 -0.349406094225419
10.2396290739096 -0.743604774664651
11.5850958399336 -1.36709016668273
12.7650878002345 -2.28998668245677
13.7019145124668 -3.40534917851267
14.3744892433529 -4.62047963215971
14.8855851021532 -5.88754925646593
15.2230638286831 -7.21500742237283
15.347639514793 -8.55120360854824
};
\addplot [thick, red]
table {%
-9.45892715454102 2.16353583335876
-7.45925760269165 2.12757515907288
-5.45958089828491 2.09161448478699
-3.45990443229675 2.05565357208252
-1.46022796630859 2.01969265937805
0.5394486784935 1.98373186588287
2.5391252040863 1.94777095317841
4.53880167007446 1.91181015968323
6.5384783744812 1.87584936618805
8.53816509246826 1.83961355686188
9.63797760009766 1.81937289237976
11.6267309188843 1.63419985771179
13.549168586731 1.09276390075684
15.3413639068604 0.211346954107285
16.9437713623047 -0.980783879756927
18.3039398193359 -2.44337797164917
19.3810119628906 -4.12537336349487
20.1409111022949 -5.97250270843506
20.5592555999756 -7.92554330825806
20.6361541748047 -9.6681022644043
20.6007137298584 -11.6677875518799
20.5652713775635 -13.6674737930298
20.529821395874 -15.6671600341797
20.4943790435791 -17.6668453216553
20.4589366912842 -19.6665325164795
};
\addplot [thick, red, forget plot]
table {%
-9.53084850311279 -1.83581745624542
-7.53117942810059 -1.87177813053131
-5.53150272369385 -1.90773904323578
-3.53182625770569 -1.94369983673096
-1.53214967250824 -1.97966063022614
0.467526882886887 -2.01562142372131
2.46720337867737 -2.05158233642578
4.46688032150269 -2.08754324913025
6.46655654907227 -2.12350416183472
8.46451950073242 -2.15970897674561
9.56433200836182 -2.17994976043701
10.8978233337402 -2.29883480072021
12.1183757781982 -2.64257431030273
13.2562303543091 -3.20218586921692
14.2735805511475 -3.95904636383057
15.1420001983643 -4.89329671859741
15.832893371582 -5.97222375869751
16.3203468322754 -7.15709018707275
16.5886917114258 -8.40988922119141
16.6367835998535 -9.59721755981445
16.6013412475586 -11.5969038009644
16.5658988952637 -13.5965900421143
16.5304489135742 -15.5962753295898
16.4950065612793 -17.5959606170654
16.4595642089844 -19.5956478118896
};
\end{axis}

\end{tikzpicture}


==> Example_quadratic_loss.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}

\begin{axis}[
	width=\textwidth,
	xlabel shift = -3 pt,
	ylabel shift = -3 pt,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.335)},
	anchor=north west,
	draw=lightgray204,
	legend columns=-1,
	axis equal
}, 
%tick align=outside,
%tick pos=left,
%title={Testszene 4363},
x grid style={darkgray176},
xlabel={$x \left[ \si{\metre}\right] $ },
xmin=-3, xmax=3,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$y \left[ \si{\metre} \right] $ },
ymin=-3, ymax=3,
%ytick style={color=black}
]
\draw[draw=blue] (axis cs:0,0) circle (1);
\draw[draw=black,fill=black] (axis cs:4.17253252105903,0.981603236298873) circle (2.52409137437313);
\draw[draw=black,fill=black] (axis cs:17.4106932531882,11.6093649998003) circle (1.52026860696686);
\draw[draw=black,fill=black] (axis cs:2.20117714567247,4.12148896483963) circle (2.77075375707685);
\draw[draw=black,fill=black] (axis cs:3.20953750029467,7.81152003764515) circle (1.35997070921599);
\draw[draw=black,fill=black] (axis cs:-3.17159747442486,3.40939878602749) circle (0.444554377590418);
\draw[draw=black,fill=black] (axis cs:-5.48418877842259,-16.9137602209799) circle (0.95756219299926);
\draw[draw=black,fill=black] (axis cs:2.19689704843973,-11.7370712592342) circle (2.2188598816561);

\addplot [thick, orange]
table {%
0.0816887653900225 -0.0164213328475397
0.692712645632406 -0.00201496700269639
1.29147342514477 0.135911833439275
1.82945919891502 0.0500174696638618
2.40928992974395 -0.0651965521908238
2.93338131935403 -0.11875869299501
3.39167085731809 -0.128158860930286
3.91432333051642 -0.0827423604960992
4.44774279905006 -0.0991381457269958
4.95196513996346 -0.0978104826840697
5.36062065111293 -0.0297290897642301
};
\addlegendentry{IL}
\addplot [thick, goldenrod1911910]
table {%
0.0412639482444254 -0.00912445530953448
0.415619983632285 -0.0307771436992457
0.808442347481241 -0.049846070773335
1.22157877437475 -0.0747019596857913
1.61841537726955 -0.0949169348052482
2.00841464644098 -0.112154210021867
2.40566878804318 -0.112634395523484
2.78712496469988 -0.113851380174747
3.1749734141113 -0.119348189693964
3.55121064292291 -0.134017751350984
3.92647165336044 -0.143115246249216
};
\addlegendentry{SL}

\addplot [thick, green01270]
table {%
	0 0
	0.113331575142989 -0.0531589248488295
	0.229245978429954 -0.152169739603211
	0.342041002692298 -0.28656895899754
	0.455868313967822 -0.452776242689459
	0.574127915610683 -0.653955842136308
	0.70615003207867 -0.881120372146972
	0.86060248150844 -1.12358940427895
	1.03727299959008 -1.38676505892134
	1.24126581525907 -1.6590305936289
	1.47358413995262 -1.93878083228993
};

\addlegendentry{DCIL}
\addplot [thick, red]
table {%
10 10 
11 11
};
\addlegendentry{Lane Boundary}


\addplot [thick, black]
table {% dummy
	10 10 
	11 11
};
\addlegendentry{Obstacle}

\addplot [thick, blue]
table {% dummy
	10 10 
	11 11
};
\addlegendentry{Robot Geometry}

\end{axis}

\end{tikzpicture}


==> Testszene_1_Datensatz_DWA.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\textwidth,
%height=0.4\textwidth,
axis equal image,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
%tick pos=left,
%title={Szene 1},
%x grid style={white!69.0196078431373!black},
%xlabel={$x\,\left[\SI{}{m}\right]$},
%xmajorgrids,
%xmin=-9.05096679918781, xmax=59.0509667991878,
%xtick style={color=black},
%y grid style={white!69.0196078431373!black},
%ylabel={$y\,\left[\SI{}{m}\right]$},
%ymajorgrids,
%ymin=-9.05096679918781, ymax=59.0509667991878,
%ymin=0.06,ymax=29.95,
%ytick style={color=black}
yticklabels={,,},
xticklabels={,,}
]
\draw[draw=black,fill=black] (axis cs:31.9533216778076,9.69567044735873) circle (2.24924659998387);
\draw[draw=black,fill=black] (axis cs:4.20854141202402,8.34925492832967) circle (0.149287687915192);
\draw[draw=black,fill=black] (axis cs:3.07930104995332,19.9143743230437) circle (2.03021906972578);
\draw[draw=black,fill=black] (axis cs:14.3262964767783,17.603096431233) circle (0.108397472879435);
\draw[draw=black,fill=black] (axis cs:30.8482781333437,21.7699338504928) circle (0.739783288709831);
\draw[draw=black,fill=black] (axis cs:37.5512602938157,14.9368078046196) circle (1.16062120984315);
\draw[draw=black,fill=black] (axis cs:30.0402326576564,17.598248556163) circle (1.36819936090994);
\draw[draw=black,fill=black] (axis cs:48.8339131740647,18.8004352955983) circle (2.00798779349774);
\draw[draw=black,fill=black] (axis cs:29.3380730222199,11.9755632827714) circle (0.674817731163589);
\draw[draw=black,fill=black] (axis cs:29.1541531173248,16.4441430553513) circle (2.02676848010222);
\path [draw=black, fill=color0]
(axis cs:51.1676386004869,8.03680432414939)
--(axis cs:50.6984005959553,7.7329693440974)
--(axis cs:50.6707695776231,7.98093461752479)
--(axis cs:48.6830719950387,7.759443488609)
--(axis cs:48.6829612494743,7.7604373374003)
--(axis cs:50.6706588320586,7.98192846631609)
--(axis cs:50.6430278137264,8.22989373974348)
--cycle;
\draw[draw=blue,fill=blue] (axis cs:48.6830166222565,7.75994041300465) circle (1);
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
48.6830166222565 7.75994041300465
};
%\addlegendentry{Letzte Position}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.795134339164483 24.857772967841
};
%\addlegendentry{Start}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks]
table {%
49.4993904447472 8.1818607880079
};
%\addlegendentry{Ziel}
\addplot [semithick, black, forget plot]
table {%
48.6830166222565 7.75994041300465
49.6768654135487 7.87068597746254
};
\addplot [semithick, color0, forget plot]
table {%
48.6830166222565 7.75994041300465
};
\addplot [semithick, red]
table {%
0.795134339164483 24.857772967841
0.760847540213544 24.7638346081699
0.725252499083809 24.6703841237036
0.688372377517381 24.5774332945882
0.650359427970008 24.4849399669007
0.611331779570256 24.3928701962896
0.571326139933318 24.3012211439364
0.530474447764809 24.2099460693159
0.488907150169022 24.1189946549752
0.446753384768092 24.0283135650913
0.404030689103707 23.9378991233512
0.360850914021132 23.8477020778131
0.317340840270679 23.7576638998982
0.273610891855567 23.6677323058302
0.229755417914697 23.577861857932
0.185805855924517 23.4880373846473
0.141871971931724 23.3982052420851
0.0980635600567992 23.3083118438348
0.05447492975087 23.2183116699013
0.0112007242363043 23.1281598915657
-0.0316797092475656 23.0378201526672
-0.0741339522033278 22.9472793483023
-0.11606601628296 22.8564955281468
-0.157379167871448 22.7654283907929
-0.19799176272989 22.6740466796092
-0.237821375197943 22.582320990892
-0.276784737266566 22.4902239962814
-0.314813829365929 22.3977373045139
-0.351823698781187 22.3048380603519
-0.387793586397454 22.2115312160967
-0.422653578849286 22.1178040539383
-0.456316605493247 22.0236403632865
-0.488711161217451 21.9290327908653
-0.519781631262649 21.833982141782
-0.549455296876449 21.738486206952
-0.577658808011213 21.6425457985744
-0.604335052892206 21.5461695672772
-0.629426621091699 21.4493686726259
-0.652875862355746 21.3521568776412
-0.6746249524302 21.2545506427946
-0.694633066800684 21.1565727097722
-0.712842382594607 21.0582445814553
-0.729212349848732 20.9595935593009
-0.743719991173209 20.8606515139249
-0.756308210435027 20.76144699419
-0.766937574999159 20.6620135158793
-0.77556917475793 20.5623867349136
-0.782164702355462 20.4626044768929
-0.78668653700923 20.3627067641495
-0.789097831923279 20.2627358400923
-0.789362605277436 20.1627361906176
-0.78746328488107 20.0627542293344
-0.783365882782826 19.9628382081163
-0.777054961852368 19.8630375454081
-0.768498843527939 19.7634042535864
-0.757684513742088 19.6639907219558
-0.744600236062107 19.5648504088758
-0.729235603763508 19.4660378182088
-0.711564413177995 19.367611556351
-0.691579227998181 19.2696289437438
-0.669274128863558 19.1721482659015
-0.644661682331512 19.075224442846
-0.617738945636554 18.9789167783075
-0.588504619491232 18.8832854331594
-0.556959099684449 18.7883913860325
-0.523104528272655 18.6942963915083
-0.486961117126892 18.6010566262214
-0.448534330759646 18.5087344615507
-0.407831496910124 18.4173929084841
-0.364877615223302 18.3270880689237
-0.319683498077284 18.2378832945257
-0.272261929223171 18.1498424244288
-0.222642861140255 18.0630210671336
-0.170842704315009 17.9774831004002
-0.116894632808145 17.8932833047907
-0.0608331962563694 17.8104756038701
-0.00268009818346413 17.7291231780641
0.0575269033391748 17.6492788484743
0.119721386468715 17.570972742274
0.183810492646613 17.4942095579385
0.249690332196102 17.4189776050134
0.317272892480836 17.3452714482464
0.386472464617558 17.2730812881406
0.4572057186832 17.2023931931791
0.529391762289086 17.133189326896
0.602952183433196 17.0654481692361
0.677811078528632 16.9991447317303
0.753895066489564 16.9342507660943
0.831144374157475 16.870748447516
0.909501029716357 16.8086176618327
0.988898261393696 16.7478222705437
1.06928217825289 16.688337601003
1.15060068207353 16.6301370774969
1.23280345546502 16.5731923319382
1.31584194449806 16.517473310598
1.3996788513148 16.4629630083112
1.48426866871686 16.4096285654821
1.56956758933045 16.3574357102033
1.6555423855459 16.3063638547865
1.74215216452494 16.256376394507
1.82936617663076 16.2074507765507
1.91715469383118 16.1595636566983
2.00548899452962 16.1126909426728
2.09433333737997 16.0667923289303
2.18366129585435 16.0218421806013
2.27344738171321 15.9778142487154
2.3636745504383 15.9346974535672
2.45431881969811 15.8924645700479
2.54535709284102 15.8510878516768
2.63676713469319 15.8105390631797
2.7285275463733 15.7707895116313
2.82062454098392 15.7318261495627
2.91303805173378 15.6936195659561
3.00575532296616 15.6561561489307
3.09875755582265 15.6194058471128
3.19203297490475 15.5833545476208
3.28556398134509 15.5479716303548
3.37933972585632 15.5132425396474
3.47334968954893 15.4791525597923
3.56758367730331 15.445686822808
3.66202607500284 15.4128138321201
3.75666751904287 15.3805183669583
3.85149894077 15.3487850807558
3.94651155918516 15.317598507653
4.04169687352529 15.2869430687559
4.13704665573094 15.2568030781565
4.23255294280603 15.2271627487196
4.32820802907624 15.1980061976437
4.42400445835206 15.1693174518014
4.5199350160023 15.1410804528654
4.61599272094345 15.1132790622268
4.71217081755038 15.0858970657133
4.80846747473077 15.0589349846385
4.90487622527443 15.032376505416
5.00139081132344 15.0062052486677
5.09800517605773 14.9804047733428
5.1947178950468 14.9549754598298
5.29152316752851 14.9299007869557
5.38841537718172 14.9051641803065
5.48538908363237 14.8807490158135
5.58244322049178 14.8566555619624
5.67957257010172 14.8328671310694
5.77677617383473 14.8093839579168
5.87404902557996 14.7861892966054
5.971390269002 14.763283351328
6.06879509826376 14.7406493230412
6.16625884940442 14.7182703772753
6.26378085441835 14.6961466674132
6.36136044490064 14.6742783450882
6.45899317842206 14.6526485197275
6.55667847206654 14.6312573204719
6.65441204931739 14.6100878169881
6.75219340703901 14.5891401182573
6.85001842302775 14.5683972581169
6.94788666817523 14.5478593275553
7.04579771318344 14.5275264166619
7.14374761411057 14.5073815188372
7.24173600992605 14.4874247083329
7.33975908768418 14.4676389501512
7.43781654878965 14.448024304563
7.53590809454245 14.4285808313181
7.63403006100346 14.4092914638369
7.7321822060665 14.3901562497142
7.83036428755091 14.3711752361641
7.92857277581576 14.3523313291187
8.02680747939857 14.3336245653153
8.12506820678576 14.3150549812235
8.22335476641302 14.2966226130459
8.32166377206814 14.27831033828
8.41999507701262 14.2601181842592
8.51834853447467 14.2420461781376
8.61672399764946 14.2240943468899
8.71511820599416 14.2062455440107
8.81353105160745 14.1884997890734
8.91196242656758 14.1708571015384
9.01041222293248 14.153317500753
9.10888033273988 14.1358810059517
9.20736362126369 14.118530447415
9.3058620135046 14.1012658383561
9.4043754344518 14.0840871919228
9.50290380908304 14.0669945211974
9.60144706236466 14.0499878391967
9.7000051192517 14.033067158872
9.79857790468791 14.0162324931091
9.89716241891542 13.9994666482296
9.99575861388534 13.9827696324047
10.0943664415431 13.9661414537725
10.1929858538283 13.9495821204374
10.2916168026753 13.9330916404701
10.3902592400124 13.9166700219078
10.4889131177624 13.9003172727544
10.5875755442683 13.8840161808899
10.6862464924811 13.8677667507832
10.7849259353495 13.8515689868892
10.8836138458202 13.8354228936488
10.9823101968373 13.8193284754883
11.0810149613425 13.8032857368202
11.1797281122754 13.7872946820426
11.2784496225732 13.7713553155397
11.3771794651709 13.7554676416813
11.4759176130011 13.7396316648231
11.5746640389943 13.7238473893066
11.6734187160784 13.7081148194591
11.7721788788489 13.6924167224547
11.8709445152719 13.6767531002063
11.9697156133134 13.6611239546223
12.0684921609382 13.6455292876071
12.1672741461109 13.6299691010609
12.266061556795 13.6144433968796
12.3648543809537 13.598952176955
12.4636526065493 13.5834954431747
12.5624562215436 13.568073197422
12.6612652138977 13.552685441576
12.7600795715719 13.5373321775118
12.8588992825261 13.5220134071
12.9577243347194 13.5067291322073
13.0565547161102 13.4914793546959
13.1553904146564 13.476264076424
13.2542314183151 13.4610832992456
13.3530777150428 13.4459370250103
13.4519266537886 13.4308080029389
13.5507782315413 13.4156962334923
13.6496324452897 13.4006017171307
13.7484892920225 13.3855244543141
13.8473487687284 13.3704644455017
13.946210872396 13.3554216911523
14.0450756000138 13.340396191724
14.1439429485701 13.3253879476745
14.2428129150532 13.3103969594612
14.3416854964516 13.2954232275405
14.4405606897532 13.2804667523687
14.5394384919462 13.2655275344013
14.6383189000186 13.2506055740934
14.7372019109584 13.2357008718995
14.8360875217533 13.2208134282737
14.9349757293912 13.2059432436695
15.0338665308598 13.1910903185399
15.1327599231466 13.1762546533372
15.2316559032392 13.1614362485134
15.3305544681251 13.14663510452
15.4294556147916 13.1318512218077
15.528359340226 13.117084600827
15.6272656414156 13.1023352420275
15.7261745153475 13.0876031458587
15.8250859590088 13.0728883127693
15.9239999693863 13.0581907432075
16.0229165434672 13.0435104376211
16.1218356782381 13.0288473964572
16.2207573706858 13.0142016201625
16.3196816177971 12.9995731091831
16.4186084165584 12.9849618639647
16.5175352153198 12.9703506187462
16.6164620140811 12.9557393735278
16.7153888128424 12.9411281283093
16.8143156116038 12.9265168830909
16.9132424103651 12.9119056378725
17.0121692091265 12.897294392654
17.1110960078878 12.8826831474356
17.2100253552857 12.8680891684232
17.3089547026837 12.8534951894107
17.4078840500817 12.8389012103983
17.5068133974796 12.8243072313859
17.6057427448776 12.8097132523735
17.7046720922755 12.7951192733611
17.8036014396735 12.7805252943487
17.9025307870714 12.7659313153362
18.0014601344694 12.7513373363238
18.1003894818673 12.7367433573114
18.1993188292653 12.722149378299
18.2982481766633 12.7075553992866
18.3971775240612 12.6929614202742
18.4961068714592 12.6783674412617
18.5950362188571 12.6637734622493
18.6939655662551 12.6491794832369
18.792894913653 12.6345855042245
18.891824261051 12.6199915252121
18.990753608449 12.6053975461997
19.0896829558469 12.5908035671873
19.1886123032449 12.5762095881748
19.2875416506428 12.5616156091624
19.3864709980408 12.54702163015
19.4854003454387 12.5324276511376
19.5843296928367 12.5178336721252
19.6832590402346 12.5032396931128
19.7821883876326 12.4886457141004
19.8811177350306 12.474051735088
19.9800470824285 12.4594577560755
20.0789764298265 12.4448637770631
20.1779057772244 12.4302697980507
20.2768351246224 12.4156758190383
20.3757644720203 12.4010818400259
20.4746938194183 12.3864878610135
20.5736231668162 12.3718938820011
20.6725525142142 12.3572999029887
20.7714818616122 12.3427059239763
20.8704112090101 12.3281119449639
20.9693405564081 12.3135179659514
21.068269903806 12.298923986939
21.167199251204 12.2843300079266
21.2661285986019 12.2697360289142
21.3650579459999 12.2551420499018
21.4639872933978 12.2405480708894
21.5629166407958 12.225954091877
21.6618459881938 12.2113601128646
21.7607753355917 12.1967661338522
21.8597046829897 12.1821721548398
21.9586340303876 12.1675781758274
22.0575633777856 12.152984196815
22.1564927251835 12.1383902178026
22.2554220725815 12.1237962387902
22.3543514199794 12.1092022597777
22.4532807673774 12.0946082807653
22.5522101147754 12.0800143017529
22.6511394621733 12.0654203227405
22.7500688095713 12.0508263437281
22.8489981569692 12.0362323647157
22.9479275043672 12.0216383857033
23.0468568517651 12.0070444066909
23.1457861991631 11.9924504276785
23.244715546561 11.9778564486661
23.343644893959 11.9632624696537
23.442574241357 11.9486684906413
23.5415035887549 11.9340745116289
23.6404329361529 11.9194805326165
23.7393622835508 11.9048865536041
23.8381873357441 11.8896022787114
23.9367893530651 11.8729396804678
24.0350207902055 11.8542157717592
24.1326911261716 11.8327563805219
24.229677603079 11.8083919946873
24.325941248004 11.7813122852031
24.4214216326493 11.7515886221047
24.5160968445222 11.7193922829212
24.6099451197446 11.6848596716996
24.70293451866 11.6480769082179
24.7950858265955 11.609242175751
24.8863537698605 11.5683745536991
24.9767756667405 11.5256676389824
25.0663765416783 11.4812639993751
25.1550601271975 11.4350555406315
25.2426725396712 11.3868469814273
25.3291073021949 11.3365575011409
25.4142692900744 11.2841415129272
25.4980871640989 11.2296019493608
25.5804882109396 11.1729444919563
25.6614189286387 11.1142059276845
25.7408267699042 11.0534243947526
25.8186601762287 10.9906393578415
25.8948686113655 10.925891582482
25.969402594141 10.859223108586
26.0422615668905 10.7907280716134
26.1134498267248 10.7204982228184
26.1830389704476 10.6486835232373
26.2510449244236 10.5753678344401
26.3175135963857 10.5006556155759
26.382535735459 10.4246811367667
26.4461547291853 10.347527889024
26.5084175235932 10.269276087559
26.5694296834685 10.1900453085186
26.6293017066294 10.1099494856398
26.688035456592 10.0290152739903
26.7457475466531 9.94734940192137
26.8025582029081 9.8650539018264
26.8585473547711 9.78219730961034
26.9137531265706 9.69881671978259
26.9682877040912 9.61499560159245
27.0222651635841 9.53081464254175
27.0758011147104 9.44635221339718
27.1289088791428 9.36161989750181
27.1816909041415 9.27668428755498
27.2342652349327 9.19161996047336
27.2867356008321 9.10649146523009
27.3392059667315 9.02136296998682
27.3917357507406 8.93627112671166
27.4443694548183 8.8512435241637
27.4972107631914 8.76634478371705
27.5503481015455 8.68163101109044
27.6038693103817 8.59715923944621
27.6578614614014 8.51298770252151
27.7123960389221 8.42916658433138
27.76754358664 8.34574747392675
27.8233301147151 8.26275432188804
27.8798243609176 8.1802412917291
27.9370937535226 8.09826436405639
27.9951900427212 8.01687135955753
28.0541777647511 7.93612206451588
28.1141056907501 7.85606805970997
28.1750210064579 7.7767627994039
28.236969177187 7.69826169021859
28.2999938064063 7.62062216348272
28.3641230969065 7.54389254664583
28.4293968189168 7.46813410675349
28.4958394073457 7.39339869049806
28.5634476918149 7.31971612898495
28.6322430008714 7.2471406134731
28.7022446110525 7.17572790751639
28.7734573813911 7.10552291238996
28.845896584987 7.03658408601185
28.9195751246562 6.9689714186173
28.9944918519047 6.90273333305939
29.0706437549375 6.83791907795689
29.1480258920266 6.77457868910805
29.2266313245454 6.71276294695018
29.3064510498197 6.65252332994337
29.3874739339576 6.59391196375916
29.4696866448301 6.53698156615825
29.5530639505667 6.48177083451925
29.6375885445403 6.42833308556221
29.7232317427365 6.37670709789401
29.8099720916242 6.32694655253086
29.8977773192342 6.27909007956883
29.9865815741636 6.23311395199783
30.0763215048578 6.18899202050098
30.166928884464 6.14668005102553
30.2583389263162 6.10613126252846
30.3504970107876 6.06731261409036
30.4433509695436 6.03018927448651
30.5368510629537 5.99472474950294
30.6309440434549 5.96086458086196
30.7255854874949 5.92856911570018
30.8207386473492 5.89781401580205
30.9163631485074 5.86855731095933
31.0124208534485 5.8407559203208
31.1088758104205 5.81436574647629
31.2056985647339 5.78935866253684
31.3028569048988 5.76568891525458
31.4003245604179 5.74332698046314
31.4980728929519 5.72222571304121
31.5960786670566 5.70235442113182
31.6943198945469 5.68368194884778
31.7927758073894 5.66617671459227
31.8914268295438 5.64980674733821
31.9902545478411 5.63453972090367
32.0892416819826 5.62034298626314
32.188372053737 5.60718360193758
32.2876305554103 5.59502836250866
32.3870031176573 5.58384382530459
32.48647846371 5.57361369687474
32.5860441837331 5.56430416432596
32.68568882416 5.55588124118805
32.7854031733622 5.54832819126116
32.8851772989591 5.54161076159073
32.9850031704515 5.53571200063799
33.0848731825002 5.53061487464538
33.1847793924326 5.52628483804761
33.2847152850865 5.52270470404457
33.384674736267 5.51985722802325
33.4846516304775 5.51770766434084
33.5846408401196 5.51623866633252
33.6846375933616 5.51543284932205
33.7846374652754 5.51527279548206
33.8846363689186 5.51574105839317
33.9846305463688 5.5168201673094
34.0846165597144 5.51849263113739
34.1845916728894 5.5207234932223
34.2845527673959 5.52351268397741
34.384497307888 5.526842672838
34.4844230426639 5.5306959220511
34.584327994514 5.53505488934092
34.6842104515532 5.53990203033476
34.7840689580398 5.54521980075726
34.8839023051842 5.55099065840084
34.9837095219504 5.55719706488054
35.0834887081528 5.56383890203533
35.1832391978144 5.57089863377706
35.2829605442709 5.57835873169152
35.3826511405887 5.58621907556492
35.4823108205344 5.59446214496396
35.5819396187257 5.60307042998285
35.6815361967877 5.61204381498121
35.7811008451143 5.62136480224681
35.880634036493 5.63101590653439
35.9801346763893 5.64099702171385
36.0796034687235 5.65129067760367
36.1790394317788 5.6618967726096
36.2784434882737 5.67279785293913
36.377814763111 5.68399382262531
36.4771543854849 5.69546724524506
36.5764615807251 5.70721803132633
36.6757376721942 5.71922876247051
36.774981979465 5.73149935635739
36.8741960077796 5.74401241296179
36.9733791647808 5.75676785757452
37.0725308582958 5.76976561403921
37.1716528056441 5.78298830491085
37.2707444965427 5.79643586211859
37.3698078056316 5.81009092683293
37.4688422983707 5.82395343915607
37.5678475403462 5.83802333828026
37.666825587611 5.85228328777718
37.7657760753448 5.86673323508653
37.864698638829 5.88137312694768
37.9635929134481 5.8962029093999
38.0624611546025 5.91120527224779
38.1613030611227 5.92638016979156
38.2601183319189 5.94172755580583
38.358909373199 5.95723014148659
38.457675941206 5.97288788858276
38.5564177922431 5.9887007584604
38.6551346826746 6.00466871210282
38.7538291814173 6.02077448491652
38.8525010960612 6.03701804550245
38.9511502342403 6.05339936219298
39.0497764036332 6.06991840305189
39.1483823176094 6.08655792614937
39.2469678289874 6.10331790664885
39.3455327906159 6.12019831953396
39.4440770553744 6.13719913960859
39.5426004761732 6.15432034149686
39.6411059136731 6.17154470746353
39.7395932598508 6.18887221861996
39.8380624067028 6.20630285596441
39.9365132462457 6.22383660038204
40.034945670516 6.24147343264497
40.1333595715705 6.25921333341224
40.2317579541699 6.27703910974391
40.3301407433795 6.29495074806488
40.4285078642765 6.31294823473466
40.5268592419501 6.33103155604738
40.6251948015015 6.3492006982318
40.7235144680438 6.36745564745133
40.8218181667024 6.38579638980404
40.9201090371523 6.40420575660998
41.0183870314878 6.42268373889666
41.1166521018094 6.44123032765812
41.214904200224 6.459845513855
41.3131432788445 6.47852928841447
41.4113692897905 6.4972816422303
41.5095821851878 6.5161025661628
41.6077819171687 6.53499205103889
41.7059684378718 6.55395008765206
41.8041416994421 6.5729766667624
41.902304985262 6.59205464666183
42.0004582684194 6.61118402212
42.0986015220051 6.6303647878925
42.1967347191125 6.6495969387208
42.2948578328378 6.6688804693323
42.3929708362801 6.68821537444032
42.4910737025411 6.70760164874407
42.5891664047253 6.72703928692871
42.6872489159401 6.74652828366529
42.7853212092956 6.76606863361079
42.8833832579047 6.78566033140812
42.9814350348832 6.8053033716861
43.0794765133496 6.82499774905948
43.1775111112085 6.84472634816437
43.2755388165147 6.8644891665969
43.3735596173238 6.88428620194904
43.4715735016924 6.90411745180856
43.5695804576776 6.9239829137591
43.6675804733377 6.94388258538011
43.7655735367316 6.96381646424687
43.8635596359192 6.98378454793051
43.9615387589612 7.00378683399796
44.0595108939191 7.02382332001202
44.1574760288553 7.0438940035313
44.2554341518331 7.06399888211024
44.3533852509165 7.08413795329913
44.4513293141705 7.10431121464408
44.549266329661 7.12451866368704
44.6471962854545 7.1447602979658
44.7451191696187 7.16503611501398
44.8430349702219 7.18534611236102
44.9409436753333 7.20569028753221
45.0388452730232 7.22606863804869
45.1367397513624 7.2464811614274
45.2346270984229 7.26692785518115
45.3325073022774 7.28740871681857
45.4303839300564 7.30790666146226
45.5282569787784 7.32842168848782
45.626126445462 7.34895379727032
45.723992327126 7.36950298718431
45.8218546207893 7.39006925760385
45.9197097295079 7.41066968715448
46.0175612412829 7.43128719532963
46.1154091531335 7.45192178150126
46.2132534620791 7.4725734450408
46.3110905562734 7.49325926142839
46.4089240386215 7.51396215329507
46.5067502883368 7.53469919422748
46.6045729172658 7.55545330874548
46.7004355423253 7.57580907246744
46.7944313065 7.59532307557342
46.8906084128274 7.61413701238865
46.9890653668035 7.63163638991278
47.087823722895 7.64734584891437
47.1868557946609 7.66122564580604
47.2861255837176 7.67328835614143
47.3855925779549 7.68359937245371
47.4852183652181 7.69224243395866
47.584963901949 7.69937180295338
47.684795228602 7.70517750865695
47.784683532996 7.70990261662191
47.8846058671292 7.71384306601075
47.9845438303143 7.71736492835969
48.0844817934994 7.72088679070862
48.1844075282753 7.72474003992178
48.2843124801254 7.72909900721166
48.3841863251823 7.73412046850847
48.4839836698198 7.7404836440764
48.5836317431273 7.74886585655886
48.6830166222565 7.75994041300465
};
%\addlegendentry{Trajektorie}
\end{axis}

\end{tikzpicture}

